Decision-Point Guided Safe Policy Improvement

Within batch reinforcement learning, safe policy improvement (SPI) seeks to ensure that the learnt policy performs at least as well as the behavior policy that generated the dataset. The core challenge in SPI is seeking improvements while balancing risk when many state-action pairs may be infrequently visited. In this work, we introduce Decision Points RL (DPRL), an algorithm that restricts the set of state-action pairs (or regions for continuous states) considered for improvement. DPRL ensures high-confidence improvement in densely visited states (i.e. decision points) while still utilizing data from sparsely visited states. By appropriately limiting where and how we may deviate from the behavior policy, we achieve tighter bounds than prior work; specifically, our data-dependent bounds do not scale with the size of the state and action spaces. In addition to the analysis, we demonstrate that DPRL is both safe and performant on synthetic and real datasets.

==> figures/toy_mdp_for_cql.tex <==
\begin{tikzpicture}[
      % vertical and horizontal node distances
      node distance=0.7cm and 0.4cm,
      state/.style={draw, circle, minimum size=8mm, inner sep=0pt}, % define state nodes and apply the circular style
      action/.style={fill, circle, minimum size=2pt, inner sep=2pt}, % define action nodes (small filled circles)
      square/.style={draw, rectangle, minimum size=5mm, inner sep=0pt, fill=gray!50}, % define square node style
      dots/.style={fill, circle, minimum size=1pt, inner sep=1pt}, % smaller dots
      every edge/.style={draw, -{Stealth[round]}, thick},
    ]

    % Center node S_0
    \node[state] (s0) at (0, 0) {$s_0$};

    % Nodes b1 and b2 to the right of s0
    \node[state, fill=green!30] (b1) [right=1cm of s0, yshift=1cm] {$b_1$};
    \node[state] (b2) [below=of b1] {$b_2$};

    \node[above] at (b1.north) {$r \sim \textbf{Unif}[0.5, 0.9]$};
    \node[below] at (b2.south) {$r = 0.55$};


    % Nodes c1 and cK to the left of s0
    \node[state, fill=red!30] (c1) [left=1cm of s0, yshift=1cm] {$c_1$};
    \node[state, fill=red!30] (cK) [below=1cm of c1] {$c_K$};

    \node[above] at (c1.north) {$r \sim \textbf{Unif}[0, 1]$};
    \node[below] at (cK.south) {$r \sim \textbf{Unif}[0, 1]$};

    % Square node aligned vertically between b1 and b2, and c1 and cK
    \node[square] (sq_b) at ($(b1)!0.5!(b2)$) [right=0.7cm] {}; % square aligned vertically between b1 and b2
    \node[square] (sq_c) at ($(c1)!0.5!(cK)$) [left=0.7cm] {};  % square aligned vertically between c1 and cK

    % Arrows between s0 and b1, b2
    \draw[->] (s0) -- (b1) node[midway, above] {$\epsilon$};
    \draw[->] (s0) -- (b2) node[midway, above] {$1-2\epsilon$};

    % Arrows between s0 and c1, cK
    \draw[->] (s0) -- (c1) node[midway, above] {$\epsilon/K$};
    \draw[->] (s0) -- (cK) node[midway, above] {$\epsilon/K$};

    % Arrows from b1 and b2 to square node on the right
    \draw[->] (b1) -- (sq_b);
    \draw[->] (b2) -- (sq_b);

    % Arrows from c1 and cK to square node on the left
    \draw[->] (c1) -- (sq_c);
    \draw[->] (cK) -- (sq_c);

    % Manually add 3 smaller, closer non-action dots between c1 and cK
    \node[dots] at ($(c1)!0.35!(cK)$) {}; % 35% of the way from c1 to cK
    \node[dots] at ($(c1)!0.50!(cK)$) {}; % 50% of the way from c1 to cK
    \node[dots] at ($(c1)!0.65!(cK)$) {}; % 65% of the way from c1 to cK

\end{tikzpicture}
%     \caption{Toy MDP for CQL. The optimal action leads to state $b_1$, and the suboptimal action (frequent under behavior) leads to state $b_2$. There are also risky states $\set{c_1, \dots, c_K}$. TODO: LABEL THE ACTIONS IN THE MDP.}
%     \label{fig:toy_mdp_cql}
% \end{figure}

==> figures/toy_mdp_for_pqi.tex <==
% \begin{figure}
%     \centering
%     \begin{tikzpicture}[
%       % vertical and horizontal
%       node distance=0.7cm and 0.4cm,
%       state/.style={draw, circle, minimum size=8mm, inner sep=0pt}, % define state nodes and apply the circular style
%       action/.style={fill, circle, minimum size=2pt, inner sep=2pt}, % define action nodes (small filled circles)
%       square/.style={draw, rectangle, minimum size=5mm, inner sep=0pt, fill=gray!50}, % define square node style
%       dots/.style={fill, circle, minimum size=1pt, inner sep=1pt}, % smaller dots
%       every edge/.style={draw, -{Stealth[round]}, thick},
%     ]

%     % Nodes for (b1 -> c1 -> d1 -> e1) with specific style for the circular nodes
%     \node[state] (b1) at (0, 0) {$b_1$};
%     \node[state] (c1) [right=of b1] {$c_1$};
%     \node[state] (d1) [right=of c1] {$d_1$};
%     \node[state] (e1) [right=of d1] {$e_1$};

%     % Nodes for (bK -> cK -> dK -> eK) with specific style for the circular nodes
%     \node[state] (be) [below=of b1] {$b_e$};
%     \node[state] (ce) [right=of be] {$c_e$};
%     \node[state] (de) [right=of ce] {$d_e$};
%     \node[state] (ee) [right=of de] {$e_e$};

%     % Final layer (f -> g -> h -> i) with specific style for the circular nodes
%     \node[state] (f) [below=0.3cm of be] {$f$};
%     \node[state] (g) [right=of f] {$g$};
%     \node[state] (h) [right=of g] {$h$};
%     \node[state] (i) [right=of h] {$i$};

%     % Center node S_0 with specific style for the circular node
%     \node[state] (s0) [left=1.5cm of be] {$s_0$};

%     % Action nodes a_0 and a_1 (midway between s0 -> b1 and s0 -> f)
%     \node[action] (a0) at ($(s0)!0.5!(b1)$) {}; % midway between S_0 and b1
%     \node[action] (a1) at ($(s0)!0.5!(f)$) {};  % midway between S_0 and f

%     % Square node to the right of e1, ee, and i
%     \node[square] (sq) [right=0.5cm of ee] {};

%     % Arrows between S_0 and actions
%     \draw[] (s0) -- (a0) node[above, xshift=-5pt] {$\epsilon$};
%     \draw[] (s0) -- (a1) node[below, xshift=-10pt] {$1-\epsilon$};

%     % Arrows from actions to states
%     \draw[->] (a0) -- (b1);
%     \draw[->] (a0) -- (be);
%     \draw[->] (a1) -- (f);

%     % Connections in the first layer
%     \draw[->] (b1) -- (c1);
%     \draw[->] (c1) -- (d1);
%     \draw[->] (d1) -- (e1);

%     % Connections in the third layer
%     \draw[->] (be) -- (ce);
%     \draw[->] (ce) -- (de);
%     \draw[->] (de) -- (ee);

%     % Connections in the final layer
%     \draw[->] (f) -- (g);
%     \draw[->] (g) -- (h);
%     \draw[->] (h) -- (i);

%     % Arrows from e1, ee, i to the square node
%     \draw[->] (e1) -- (sq);
%     \draw[->] (ee) -- (sq);
%     \draw[->] (i) -- (sq);

%     % Manually add 3 smaller, closer non-action dots between b1 and be
%     \node[dots] at ($(b1)!0.35!(be)$) {}; % 35% of the way from b1 to be
%     \node[dots] at ($(b1)!0.50!(be)$) {}; % 50% of the way from b1 to be
%     \node[dots] at ($(b1)!0.65!(be)$) {}; % 65% of the way from b1 to be

%     % Manually add 3 smaller, closer non-action dots between c1 and ce
%     \node[dots] at ($(c1)!0.35!(ce)$) {}; % 35% of the way from c1 to ce
%     \node[dots] at ($(c1)!0.50!(ce)$) {}; % 50% of the way from c1 to ce
%     \node[dots] at ($(c1)!0.65!(ce)$) {}; % 65% of the way from c1 to ce

%     % Manually add 3 smaller, closer non-action dots between d1 and de
%     \node[dots] at ($(d1)!0.35!(de)$) {}; % 35% of the way from d1 to de
%     \node[dots] at ($(d1)!0.50!(de)$) {}; % 50% of the way from d1 to de
%     \node[dots] at ($(d1)!0.65!(de)$) {}; % 65% of the way from d1 to de

%     % Manually add 3 smaller, closer non-action dots between e1 and ee
%     \node[dots] at ($(e1)!0.35!(ee)$) {}; % 35% of the way from e1 to ee
%     \node[dots] at ($(e1)!0.50!(ee)$) {}; % 50% of the way from e1 to ee
%     \node[dots] at ($(e1)!0.65!(ee)$) {}; % 65% of the way from e1 to ee

%     \end{tikzpicture}
%     \caption{Toy MDP for PQI. The optimal action leads to the upper branch, and the suboptimal action (frequent under behavior) leads to the lower branch.}
%     \label{fig:toy_mdp_pqi}
% \end{figure}

% \begin{figure}
    % \centering
\begin{tikzpicture}[
      % Define styles for different node types
      node distance=0.7cm and 0.4cm, % Vertical and horizontal spacing between nodes
      state/.style={draw, circle, minimum size=8mm, inner sep=0pt}, % Circular state nodes
      action/.style={fill, circle, minimum size=2pt, inner sep=2pt}, % Small filled action nodes
      square/.style={draw, rectangle, minimum size=5mm, inner sep=0pt, fill=gray!50}, % Square node with gray fill
      dots/.style={fill, circle, minimum size=1pt, inner sep=1pt}, % Small dots for intermediary connections
      every edge/.style={draw, -{Stealth[round]}, thick}, % Arrow style
      >=Stealth
    ]

    % ------------------------------
    % Initial Node
    % ------------------------------
    \node[state] (s0) {$s_0$}; % Starting state of the MDP

    % ------------------------------
    % Action Nodes
    % ------------------------------
    \node[action] (a0) [above=1cm of s0, xshift=1.7cm, yshift=.4cm] {}; % Action leading to upper branches
    \node[action] (a1) [left=.2cm of s0] {}; % Action leading to middle branch
    \node[action] (a2) [below=1cm of s0,  xshift=1.7cm, yshift=-.2cm] {}; % Action leading to lower branches

    % ------------------------------
    % Connections from Initial Node to Actions
    % ------------------------------
    \draw[] (s0) -- (a0) node[midway, above left] {$\pi_b(a_0)=\epsilon$}; % Edge from s0 to a0 with label a0
    \draw[] (s0) -- (a1) node[midway, above left] {$a_1$}; % Edge from s0 to a1 with label a1
    \draw[] (s0) -- (a2) node[midway, above left] {$\pi_b(a_2)=\epsilon$}; % Edge from s0 to a2 with label a2

    % ------------------------------
    % Final Node
    % ------------------------------
    \node[square] (z) [right=7cm of a1] {}; % Final square node where all chains converge
    \node[square] (z1) [left=4.5cm of a1] {};

    % ------------------------------
    % Upper Branches (Action a0)
    % ------------------------------
    % Chain 1: s1D -> s2D -> sD1 -> z
    \node[state] (s1D) [right=of a0, yshift=0.8cm] {$s_{D1}$}; % First state in Chain 1 (indexed by D)
    \draw[->] (a0) -- (s1D); % Edge from a0 to s1D

    \node[state] (s2D) [right=of s1D] {$s_{21}$}; % Second state in Chain 1 (indexed by D)
    \draw[->] (s1D) -- (s2D); % Edge from s1D to s2D

    \node[state, fill=green!30] (sD1) [right=of s2D] {$s_{D1}$}; % Third state in Chain 1 (indexed by K)
    \draw[->] (s2D) -- (sD1); % Edge from s2D to sD1

    \draw[->] (sD1) -- (z); % Edge from sD1 to final node z

    % Chain 2: s1K -> s2K -> sDK -> z
    \node[state] (s1K) [right=of a0, yshift=-1cm] {$s_{1K}$}; % First state in Chain 2 (indexed by K)
    \draw[->] (a0) -- (s1K); % Edge from a0 to s1K

    \node[state] (s2K) [right=of s1K] {$s_{2K}$}; % Second state in Chain 2 (indexed by K)
    \draw[->] (s1K) -- (s2K); % Edge from s1K to s2K

    \node[state, fill=green!30] (sDK) [right=of s2K] {$s_{DK}$}; % Third state in Chain 2 (indexed by K)
    \draw[->] (s2K) -- (sDK); % Edge from s2K to sDK

    \draw[->] (sDK) -- (z); % Edge from sDK to final node z
    \node[above] at (sD1.north) {$r \sim \textbf{Unif}[.65, .75]$};



    % ------------------------------
    % Intermediary Dots Between Upper Chains
    % ------------------------------
    % Dots between s1D and s1K
    \node[dots] at ($(s1D)!0.4!(s1K)$) {}; % First dot
    \node[dots] at ($(s1D)!0.5!(s1K)$) {}; % Second dot
    \node[dots] at ($(s1D)!0.6!(s1K)$) {}; % Third dot

    % Dots between s2D and s2K
    \node[dots] at ($(s2D)!0.4!(s2K)$) {}; % First dot
    \node[dots] at ($(s2D)!0.5!(s2K)$) {}; % Second dot
    \node[dots] at ($(s2D)!0.6!(s2K)$) {}; % Third dot

    % Dots between sD1 and sDK
    \node[dots] at ($(sD1)!0.4!(sDK)$) {}; % First dot
    \node[dots] at ($(sD1)!0.5!(sDK)$) {}; % Second dot
    \node[dots] at ($(sD1)!0.6!(sDK)$) {}; % Third dot

    % ------------------------------
    % Middle Branch (Action a1)
    % ------------------------------
    \node[state] (f1) [left=of a1] {$f_1$}; % First state in middle chain
    \draw[->] (a1) -- (f1); % Edge from a1 to f1

    \node[state] (f2) [left=of f1] {$f_2$}; % Second state in middle chain
    \draw[->] (f1) -- (f2); % Edge from f1 to f2

    \node[state] (fD) [left=of f2] {$f_{D}$}; % Final state in middle chain (indexed by D)
    \draw[->] (f2) -- (fD); % Edge from f2 to fD

    \draw[->] (fD) -- (z1); % Edge from fD to final node z
    \node[below] at (fD.south) {$r=0.55$};


    % ------------------------------
    % Lower Branches (Action a2)
    % ------------------------------
    % Chain 1: t1D -> t2D -> tD1 -> z
    \node[state] (t1D) [right=of a2, yshift=1.2cm] 
    {$t_{11}$}; % First state in Chain 1 (indexed by D)

    \draw[->] (a2) -- (t1D); % Edge from a2 to t1D

    \node[state] (t2D) [right=of t1D] {$t_{21}$}; % Second state in Chain 1 (indexed by D)
    \draw[->] (t1D) -- (t2D); % Edge from t1D to t2D

    \node[state, fill=red!30] (tD1) [right=of t2D] {$t_{D1}$}; % Third state in Chain 1 (indexed by K)

    \draw[->] (t2D) -- (tD1); % Edge from t2D to tD1

    \draw[->] (tD1) -- (z); % Edge from tD1 to final node z

    % Chain 2: t1K -> t2K -> tDK -> z
    \node[state] (t1K) [right=of a2, yshift=-0.7cm] {$t_{1K}$}; % First state in Chain 2 (indexed by K)
    \draw[->] (a2) -- (t1K); % Edge from a2 to t1K

    \node[state] (t2K) [right=of t1K] {$t_{2K}$}; % Second state in Chain 2 (indexed by K)
    \draw[->] (t1K) -- (t2K); % Edge from t1K to t2K

    \node[state, fill=red!30] (tDK) [right=of t2K] {$t_{DK}$}; % Third state in Chain 2 (indexed by K)
    \draw[->] (t2K) -- (tDK); % Edge from t2K to tDK
    \node[below] at (tDK.south) {$r \sim \textbf{Unif}[0, 1]$};
    \draw[->] (tDK) -- (z); % Edge from tDK to final node z

    % ------------------------------
    % Intermediary Dots Between Lower Chains
    % ------------------------------
    % Dots between t1D and t1K
    \node[dots] at ($(t1D)!0.4!(t1K)$) {}; % First dot
    \node[dots] at ($(t1D)!0.5!(t1K)$) {}; % Second dot
    \node[dots] at ($(t1D)!0.6!(t1K)$) {}; % Third dot

    % Dots between t2D and t2K
    \node[dots] at ($(t2D)!0.4!(t2K)$) {}; % First dot
    \node[dots] at ($(t2D)!0.5!(t2K)$) {}; % Second dot
    \node[dots] at ($(t2D)!0.6!(t2K)$) {}; % Third dot

    % Dots between tD1 and tDK
    \node[dots] at ($(tD1)!0.4!(tDK)$) {}; % First dot
    \node[dots] at ($(tD1)!0.5!(tDK)$) {}; % Second dot
    \node[dots] at ($(tD1)!0.6!(tDK)$) {}; % Third dot

    \end{tikzpicture}
%     \caption{Toy MDP for PQI. The optimal action ($a_0$) leads to the upper branch with two parallel chains indexed by depth ($D$) and chain number ($K$), $a_1$ leads to the middle branch, and $a_2$ leads to the lower branch with two parallel chains indexed by depth ($D$) and chain number ($K$). All branches converge to the final state $z$. Intermediary dots indicate additional potential connections between parallel chains.}
%     \label{fig:toy_mdp_pqi}
% \end{figure}

